Status of searches for electroweak-scale supersymmetry after LHC Run 2

The second period of datataking at the Large Hadron Collider (LHC) has provided a large dataset of proton-proton collisions that is unprecedented in terms of its centre-of-mass energy of 13 TeV and integrated luminosity of almost 140 fb$^{-1}$. These data constitute a formidable laboratory for the search for new particles predicted by models of supersymmetry. The analysis activity is still ongoing, but a host of results on supersymmetry has already been released by the general purpose LHC experiments ATLAS and CMS. In this paper, we provide a map into this remarkable body of research, which spans a multitude of experimental signatures and phenomenological scenarios. In the absence of conclusive evidence for the production of supersymmetric particles we discuss the constraints obtained in the context of various models. We finish with a short outlook on the new opportunities for the next runs that will be provided by the upgrade of detectors and accelerator.

==> figures/models/ew_spectrum.tex <==

\begin{tikzpicture}
\draw [->] (-5.2,2.2) -- ++ (0,+1.8) node [above] {\small m};	
\draw (-5.2,0) -- ++ (0,+2);	
\draw (-5.3,1.8) -- ++ (0.2,0.4);
\draw (-5.3,2) -- ++ (0.2,0.4);
\node [above ] at (-3,4.5) {\small bino LSP};
\node [above ] at (1,4.5) {\small higgsino LSP};
\node [above ] at (5,4.5) {\small wino LSP};
\draw [dashed] (-5.2,2.1) -- (8,2.1);
\node [right, rotate=90] at (7,2.5) {not accessible};
\node [right, rotate=90] at (7,-0.5) {accessible};

\node [above] at (-3.3,3.8) {\tiny \textbf{higgsino}} ;
\draw [dashed,line width=0.5mm] (-3.9,3.8) -- ++ (1.2,0) node [right] {\small \ninofour,\ninothree,\chinotwopm};
\node [above] at (-3.3,1.5) {\tiny \textbf{wino}} ;
\draw [dashed,line width=0.5mm] (-3.9,1.5) -- ++ (1.2,0) node [right] {\small \ninotwo,\chinoonepm};
\node [above] at (-3.3,0.2) {\tiny \textbf{bino}} ;
\draw [dashed,line width=0.5mm] (-3.9,0.2) -- ++ (1.2,0) node [right] {\small \ninoone};

\node [above] at (0.6,3.8) {\tiny \textbf{bino}} ;
\draw [dashed,line width=0.5mm] (0,3.8) -- ++ (1.2,0) node [right] {\small \ninofour};
\node [above] at (0.6,2.9) {\tiny \textbf{wino}} ;
\draw [dashed,line width=0.5mm] (0,2.9) -- ++ (1.2,0) node [right] {\small \ninothree,\chinotwopm};
\node [above] at (0.6,0.2) {\tiny \textbf{higgsino}} ;
\draw [dashed,line width=0.5mm] (0,0.2) -- ++ (1.2,0) node [right] {\small \ninoone,\ninotwo,\chinoonepm};


\node [above] at (4.6,3.8) {\tiny \textbf{higgsino}} ;
\draw [dashed,line width=0.5mm] (4,3.8) -- ++ (1.2,0) node [right] {\small \ninothree,\ninofour,\chinotwopm};
\node [above] at (4.6,2.9) {\tiny \textbf{bino}} ;
\draw [dashed,line width=0.5mm] (4,2.9) -- ++ (1.2,0) node [right] {\small \ninotwo};
\node [above] at (4.6,0.2) {\tiny \textbf{wino}} ;
\draw [dashed,line width=0.5mm] (4,0.2) -- ++ (1.2,0) node [right] {\small \ninoone,\chinoonepm};


\end{tikzpicture}


